Cube moves for $s$-embeddings and $\alpha$-realizations

Chelkak introduced $s$-embeddings as tilings by tangential quads which provide the right setting to study the Ising model with arbitrary coupling constants on arbitrary planar graphs. We prove the existence and uniqueness of a local transformation for $s$-embeddings called the cube move, which consists in flipping three quadrilaterals in such a way that the resulting tiling is also in the class of $s$-embeddings. In passing, we give a new and simpler formula for the change in coupling constants for the Ising star-triangle transformation which is conjugated to the cube move for $s$-embeddings. We introduce more generally the class of $\alpha$-embeddings as tilings of a portion of the plane by quadrilaterals such that the side lengths of each quadrilateral $ABCD$ satisfy the relation $AB^\alpha+CD^\alpha=AD^\alpha+BC^\alpha$, providing a common generalization for harmonic embeddings adapted to the study of resistor networks ($\alpha=2$) and for $s$-embeddings ($\alpha=1$). We investigate existence and uniqueness properties of the cube move for these $\alpha$-embeddings.

==> 1_to_3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '1_to_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{501.63287666bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65627654)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{1_to_3.pdf}}%
    \put(0.10202045,0.39828011){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\begin{scriptsize}$A_3$\end{scriptsize}\end{tabular}}}}%
    \put(0.41104975,0.59834991){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\begin{scriptsize}$A_2$\end{scriptsize}\end{tabular}}}}%
    \put(0.46942667,0.60185253){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\begin{scriptsize}$A_1$\end{scriptsize}\end{tabular}}}}%
    \put(0.54088003,0.58457295){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\begin{scriptsize}$A_6$\end{scriptsize}\end{tabular}}}}%
    \put(0.9147259,0.36600974){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\begin{scriptsize}$A_5$\end{scriptsize}\end{tabular}}}}%
    \put(0.50258481,0.07589574){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\begin{scriptsize}$A_4$\end{scriptsize}\end{tabular}}}}%
    \put(0.50987559,0.2018084){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\begin{scriptsize}$A''_0$\end{scriptsize}\end{tabular}}}}%
    \put(0.50091152,0.32140973){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\begin{scriptsize}$A'_0$\end{scriptsize}\end{tabular}}}}%
    \put(0.50366158,0.42835628){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\begin{scriptsize}$A_0$\end{scriptsize}\end{tabular}}}}%
    \put(0.47339631,0.53819566){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\begin{scriptsize}$A_7$\end{scriptsize}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> 1real_no_flip.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '1real_no_flip.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{844.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84458259)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{1real_no_flip.pdf}}%
    \put(0.4531959,0.54601148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{1real_no_flip.pdf}}%
    \put(0.46786472,0.79958538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_0$\end{tabular}}}}%
    \put(0.15073869,0.49479312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_1$\end{tabular}}}}%
    \put(0.0470708,0.45209683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_2$\end{tabular}}}}%
    \put(0.48919759,0.04432724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_3$\end{tabular}}}}%
    \put(0.82414156,0.37455178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_4$\end{tabular}}}}%
    \put(0.76928657,0.47199719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{1real_no_flip.pdf}}%
  \end{picture}%
\endgroup%


==> 2_to_0.tikz <==
\definecolor{xfqqff}{rgb}{0.4980392156862745,0.,1.}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{wwccqq}{rgb}{0.4,0.8,0.}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=2]
\clip(-0.982883474532752,-1.4670062146945726) rectangle (1.840114012870508,0.932859636113895);
\draw [line width=1.pt,color=wwccqq] (0.5838341505140906,0.4376643694032091) circle (0.5441005951115861cm);
\draw [line width=1.pt,color=wwccqq] (-3.7219161778991188,4.717896557368066) circle (6.60019283989575cm);
\draw [line width=1.pt,color=wwccqq] (1.603132952483884,-0.575593531909651) circle (0.9192761058052245cm);
\draw [line width=1.pt,color=xfqqff] (-0.08890167820051813,0.11838511401555643) circle (0.5324426891464713cm);
\draw [line width=1.pt,color=xfqqff] (-0.17160406707526732,0.6515193378698584) circle (1.0896766753476703cm);
\draw [line width=1.pt,color=xfqqff] (0.40525287922990966,-3.0671420518167003) circle (2.6483128162262393cm);
\draw [line width=1.pt] (0.41110554233457375,0.3013823725696064)-- (0.11812284798744888,0.15631327148510765);
\draw [line width=1.pt] (0.11812284798744888,0.15631327148510765)-- (-0.4725112398056511,-0.39578679225454766);
\draw [line width=1.pt] (-0.4725112398056511,-0.39578679225454766)-- (0.8735081792599249,-1.1348039118225282);
\draw [line width=1.pt] (0.8735081792599249,-1.1348039118225282)-- (1.1990298756758708,-0.5405873121561119);
\draw [line width=1.pt] (1.1990298756758708,-0.5405873121561119)-- (1.2360082739915272,0.36111670831028236);
\draw [line width=1.pt] (1.2360082739915272,0.36111670831028236)-- (0.41110554233457375,0.3013823725696064);
\begin{scriptsize}
\draw [fill=black] (0.41110554233457375,0.3013823725696064) circle (0.8pt);
\draw[color=black] (0.4310169875814654,0.3540054778649638) node [above] {$A_1$};
\draw [fill=black] (0.11812284798744888,0.15631327148510765) circle (0.8pt);
\draw[color=black] (0.13803429323434052,0.20893637678046503) node [above] {$A_2$};
\draw [fill=black] (-0.4725112398056511,-0.39578679225454766) circle (0.8pt);
\draw[color=black] (-0.453620079816164,-0.34289510577625565) node [left] {$A_3$};
% \draw[color=wwccqq] (0.32008179263449577,0.8688585621060279) node {$c$};
\draw [fill=black] (1.1990298756758708,-0.5405873121561119) circle (0.8pt);
\draw[color=black] (1.2189413209227622,-0.4879642068607544) node [right] {$A_5$};
\draw [fill=black] (1.2360082739915272,0.36111670831028236) circle (0.8pt);
\draw[color=black] (1.2559197192384188,0.4137398136056397) node [above] {$A_6$};
% \draw[color=wwccqq] (-7.013019042578008,10.29266114824219) node {$d$};
\draw [fill=uuuuuu] (1.051717107790615,0.15993969298615707) circle (0.8pt);
\draw[color=uuuuuu] (1.071027727660136,0.2460918846023376) node {$A_0$};
%\draw[color=wwccqq] (1.150673508647704,0.17480247064293591) node {$q$};
\draw [fill=black] (0.8735081792599249,-1.1348039118225282) circle (0.8pt);
\draw[color=black] (0.8918247204381083,-1.1481520564456413) node [below] {$A_4$};
%\draw[color=xfqqff] (-0.3483738692254493,0.5388974694432465) node {$s$};
%\draw[color=xfqqff] (-0.7096243758476323,1.5430032083222278) node {$t$};
\draw [fill=uuuuuu] (0.8643350577483865,-0.028559502402513863) circle (0.8pt);
\draw[color=uuuuuu] (0.883291243903726,0.058355400845927475) node {$A'_0$};
\end{scriptsize}
\end{tikzpicture}

==> 2_to_2.tikz <==
\definecolor{xfqqff}{rgb}{0.4980392156862745,0.,1.}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{wwccqq}{rgb}{0.4,0.8,0.}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1.}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=2]
\clip(-0.982883474532752,-1.4670062146945726) rectangle (1.840114012870508,0.932859636113895);
\draw [line width=1.pt,color=wwccqq] (0.5838341505140906,0.4376643694032091) circle (0.5441005951115861cm);
\draw [line width=1.pt,color=wwccqq] (5.525353763465017,-4.919412686501057) circle (6.803122475564672cm);
\draw [line width=1.pt,color=wwccqq] (1.3523444646763976,-0.39547387423236413) circle (0.6869033148582944cm);
\draw [line width=1.pt,color=xfqqff] (-0.08890167820051813,0.11838511401555643) circle (0.5324426891464713cm);
\draw [line width=1.pt,color=xfqqff] (-0.2707448431274471,0.703549611186293) circle (1.1176986207197133cm);
\draw [line width=1.pt,color=xfqqff] (0.47948549127446516,-1.710663518952187) circle (1.4515403636094448cm);
\draw [line width=1.pt] (0.41110554233457375,0.3013823725696064)-- (0.11812284798744888,0.15631327148510765);
\draw [line width=1.pt] (0.11812284798744888,0.15631327148510765)-- (-0.4725112398056511,-0.39578679225454766);
\draw [line width=1.pt] (-0.4725112398056511,-0.39578679225454766)-- (0.807152794659839,-0.8133281633187261);
\draw [line width=1.pt] (0.807152794659839,-0.8133281633187261)-- (1.093783665085156,-0.3955182110716131);
\draw [line width=1.pt] (1.093783665085156,-0.3955182110716131)-- (1.2360082739915272,0.36111670831028236);
\draw [line width=1.pt] (1.2360082739915272,0.36111670831028236)-- (0.41110554233457375,0.3013823725696064);
\begin{scriptsize}
\draw [fill=black] (0.41110554233457375,0.3013823725696064) circle (0.8pt);
\draw[color=black] (0.4310169875814654,0.3540054778649638) node [above] {$A_1$};
\draw [fill=black] (0.11812284798744888,0.15631327148510765) circle (0.8pt);
\draw[color=black] (0.13803429323434052,0.20893637678046503) node [above] {$A_2$};
\draw [fill=black] (-0.4725112398056511,-0.39578679225454766) circle (0.8pt);
\draw[color=black] (-0.453620079816164,-0.34289510577625565) node [left] {$A_3$};
% \draw[color=wwccqq] (0.32008179263449615,0.8688585621060279) node {$c$};
\draw [fill=black] (1.093783665085156,-0.3955182110716131) circle (0.8pt);
\draw[color=black] (1.113695110332048,-0.34289510577625565) node [right] {$A_5$};
\draw [fill=black] (1.2360082739915272,0.36111670831028236) circle (0.8pt);
\draw[color=black] (1.2559197192384188,0.4137398136056397) node [above] {$A_6$};
% \draw[color=wwccqq] (2.1320233101016663,0.8318801637903713) node {$d$};
\draw [fill=uuuuuu] (1.0906077316950136,0.23960883421712942) circle (0.8pt);
\draw[color=uuuuuu] (1.1108506181539206,0.30573766558990554) node {$A_0$};
% \draw[color=wwccqq] (1.0169823762757155,0.15773551757417137) node {$q$};
\draw [fill=black] (0.807152794659839,-0.8133281633187261) circle (0.8pt);
\draw[color=black] (0.8235569081630506,-0.8267244403172422) node [below] {$A_4$};
%\draw[color=xfqqff] (-0.348373869225449,0.5388974694432465) node {$s$};
%\draw[color=xfqqff] (-0.8234040629727292,1.6198044971316683) node {$t$};
%\draw[color=xfqqff] (-0.23317193601128827,-0.5007644216623278) node {$g_1$};
%\draw[color=black] (0.25892521080475644,0.3013823725696063) node {$h_1$};
%\draw[color=black] (-0.19334904551750426,-0.0541791496963219) node {$i_1$};
%\draw[color=black] (0.16790146110467885,-0.6145441087874248) node {$j_1$};
%\draw[color=black] (1.0013376692960148,-0.5974771557186603) node {$k_1$};
%\draw[color=black] (1.223208059189954,0.008399678222481478) node {$l_1$};
%\draw[color=black] (0.8335126307864966,0.40947307533844857) node {$m_1$};
\draw [fill=uuuuuu] (0.270774818983947,-0.2742063206829597) circle (0.8pt);
\draw[color=uuuuuu] (0.2616368708532219,-0.16627092647303115) node {$A_7$};
\draw [fill=uuuuuu] (0.7404147490581201,-0.0834190920119231) circle (0.8pt);
\draw[color=uuuuuu] (0.7609780802442472,-0.00568995053849362) node {$A'_0$};
\draw [fill=uuuuuu] (-0.16271633853162257,-0.4089161406252129) circle (0.8pt);
\draw[color=uuuuuu] (-0.16063738546903888,-0.3081413163669704) node {$A'_7$};
\end{scriptsize}
\end{tikzpicture}

==> cube_diamond.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cube_diamond.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{282.61407807bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46995253)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cube_diamond.pdf}}%
  \end{picture}%
\endgroup%


==> diagram.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{521.35005921bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60946168)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{diagram.pdf}}%
    \put(0.40614419,0.58297194){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.28581096,0.38953437){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$b$\end{tabular}}}}%
    \put(0.49517891,0.386146){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$c$\end{tabular}}}}%
    \put(0.5188954,0.53182504){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$b'$\end{tabular}}}}%
    \put(0.3934466,0.32649695){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a'$\end{tabular}}}}%
    \put(0.27561314,0.5244826){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$c'$\end{tabular}}}}%
    \put(0.40277134,0.43810452){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$p$\end{tabular}}}}%
    \put(0.41938234,0.50628537){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\theta_4$\end{tabular}}}}%
    \put(0.34172472,0.44365987){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\theta_6$\end{tabular}}}}%
    \put(0.46810441,0.43760825){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\theta_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{diagram.pdf}}%
    \put(0.8521026,0.58297194){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.73176932,0.38953437){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$b$\end{tabular}}}}%
    \put(0.9411371,0.386146){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$c$\end{tabular}}}}%
    \put(0.96485343,0.53182503){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$b'$\end{tabular}}}}%
    \put(0.83940509,0.32649695){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a'$\end{tabular}}}}%
    \put(0.72157147,0.5244826){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$c'$\end{tabular}}}}%
    \put(0.84872995,0.43522735){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$p'$\end{tabular}}}}%
    \put(0.84791076,0.39232248){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\theta_1$\end{tabular}}}}%
    \put(0.91355275,0.49382827){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\theta_3$\end{tabular}}}}%
    \put(0.79426046,0.4950859){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\theta_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{diagram.pdf}}%
    \put(0.62323712,0.52008943){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ising\\star-triangle\end{tabular}}}}%
    \put(0.06892593,0.46211559){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}weighted \\planar graphs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{diagram.pdf}}%
    \put(0.62323708,0.11894708){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}cube move\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{diagram.pdf}}%
    \put(0.06149457,0.11073738){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}s-embeddings\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{diagram.pdf}}%
  \end{picture}%
\endgroup%


==> diamond.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diamond.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.09301181bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65883313)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{diamond.pdf}}%
  \end{picture}%
\endgroup%


==> gc.tex <==
\begin{tikzpicture}[scale=0.8]
\clip(-7,-3) rectangle (-0.4,1);
\draw [line width=2pt,gray] (-5.5,-1)-- (-1.5,-1);
\draw [line width=2pt,gray] (-5.5,-1)-- (-7.32,1.02);
\draw [line width=2pt,gray] (-5.5,-1)-- (-7,-3);
\draw [line width=2pt,gray] (-1.5,-1)-- (0.22962035925127702,-0.016947265540150244);
\draw [line width=2pt,gray] (-1.5,-1)-- (0.07419079774291935,-0.6559354628522881);
\draw [line width=2pt,gray] (-1.5,-1)-- (0,-2);
\draw [dashed] (-5,0)-- (-5,-2);
\draw [dashed] (-5,-2)-- (-2,-2);
\draw [dashed] (-2,-2)-- (-2,0);
\draw [dashed] (-2,0)-- (-5,0);
\draw [dashed] (-5,0)-- (-6.5,-1);
\draw [dashed] (-5,-2)-- (-6.5,-1);
\draw [dashed] (-6.5,-1)-- (-7.783637034068496,0.4407064433455701);
\draw [dashed] (-5,0)-- (-6.117086735673328,1.399188739313777);
\draw [dashed] (-6.5,-1)-- (-7.533222740527253,-2.305215809968752);
\draw [dashed] (-5,-2)-- (-5.823497563935319,-3.1082685444286007);
\draw [dashed] (-2,0)-- (-0.6338772046840433,-0.6386655115735816);
\draw [dashed] (-0.6338772046840433,-0.6386655115735816)-- (-0.616607253405337,-1.174034001213481);
\draw [dashed] (-0.616607253405337,-1.174034001213481)-- (-2,-2);
\draw [dashed] (-2,-2)-- (-0.8411166200285203,-2.9010291290841237);
\draw [dashed] (-2,0)-- (-0.279843203470562,0.8206453714771115);
\draw [dashed] (-0.6338772046840433,-0.6386655115735816)-- (0.5,0);
\draw [dashed] (-0.616607253405337,-1.174034001213481)-- (0.7736238245305288,-0.733650243606467);
\draw [dashed] (-0.616607253405337,-1.174034001213481)--
(0.8081637270879417,-1.9684517600339766);
\draw (-3.5,-1) node [above] {$e$};
\draw (-3.5,0) node [above] {$\sin \theta_e$};
\draw (-5,-1) node [above] {$\cos \theta_e$};
\end{tikzpicture}


==> illustration_construction_curves_3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'illustration_construction_curves_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{619.9335714bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65929886)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{illustration_construction_curves_3.pdf}}%
    \put(0.51422256,0.24667806){\color[rgb]{0,0,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$B$\end{tabular}}}}%
    \put(0.39823645,0.2129246){\color[rgb]{0,0,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$C$\end{tabular}}}}%
    \put(0.51331648,0.01846412){\color[rgb]{0,0,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$A$\end{tabular}}}}%
    \put(0.49942586,0.32763926){\color[rgb]{0.5,0,0.5}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\alpha=-\infty$\end{tabular}}}}%
    \put(0.50004458,0.51403505){\color[rgb]{0,0,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\alpha=0$\end{tabular}}}}%
    \put(0.77694473,0.51725058){\color[rgb]{0,0.5,0.5}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0<\alpha<1$\end{tabular}}}}%
    \put(0.90501733,0.35173478){\color[rgb]{0,0.5,0}\transparent{0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\alpha=1$\end{tabular}}}}%
    \put(0.91846508,0.25789534){\color[rgb]{0,1,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1<\alpha<2$\end{tabular}}}}%
    \put(0.91538129,0.20396683){\color[rgb]{1,0.4,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\alpha=2$\end{tabular}}}}%
    \put(0.90938394,0.16010902){\color[rgb]{1,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\alpha>2$\end{tabular}}}}%
    \put(0.84688251,0.12567205){\color[rgb]{0.5,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\alpha=+\infty$\end{tabular}}}}%
    \put(0.4998518,0.39995467){\color[rgb]{0,0,0.5}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\alpha<0$\end{tabular}}}}%
    \put(0.9107537,0.35814905){\color[rgb]{0,0.5,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\alpha=1$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> kite_conf.tex <==
\begin{tikzpicture}[scale=0.7]

\begin{scope}[xshift=0cm]
  \coordinate (hh) at (0 ,2) ;
  \coordinate (bd) at (1.732,-1) ;
  \coordinate (bg) at (-1.732,-1) ;
  \coordinate (hd) at ($(hh)+(bd)$) ;
  \coordinate (hg) at ($(hh)+(bg)$) ;
  \coordinate (bb) at ($(bd)+(bg)$) ;
  \coordinate (cc) at ($(hd) + (bb)- (bd)$);  
  \draw (hg) -- (hh) node [midway,sloped] {$|$};
  \draw (hh) -- (hd) node [midway,sloped] {$|||$};
  \draw (hd) -- (bd) node [midway,sloped] {$|||$};
  \draw (bd) -- (bb) node [midway,sloped] {$||$};
  \draw (bb) -- (bg) node [midway,sloped] {$||$};
  \draw (bg) -- (hg) node [midway,sloped] {$|$};
  \draw (hh) -- (cc) node [midway,sloped] {$\circ$};
  \draw (bg) -- (cc) node [midway,sloped] {$\circ$};
  \draw (bd) -- (cc) node [midway,sloped] {$\circ$};
  \draw (0,3) node [] {$A$};
\end{scope}

\begin{scope}[xshift=6cm]
  \coordinate (hh) at (0 ,2) ;
  \coordinate (bd) at (1.732,-1) ;
  \coordinate (bg) at (-1.732,-1) ;
  \coordinate (hd) at ($(hh)+(bd)$) ;
  \coordinate (hg) at ($(hh)+(bg)$) ;
  \coordinate (bb) at ($(bd)+(bg)$) ;
  \coordinate (cc) at ($(hd) + (bb)- (bd)$);  
  \draw (hg) -- (hh) node [midway,sloped] {$|$};
  \draw (hh) -- (hd) node [midway,sloped] {$|$};
  \draw (hd) -- (bd) node [midway,sloped] {$||$};
  \draw (bd) -- (bb) node [midway,sloped] {$|||$};
  \draw (bb) -- (bg) node [midway,sloped] {$|||$};
  \draw (bg) -- (hg) node [midway,sloped] {$||$};
  \draw (hh) -- (cc) node [midway,sloped] {$|$};
  \draw (bg) -- (cc) node [midway,sloped] {$||$};
  \draw (bd) -- (cc) node [midway,sloped] {$||$};
  \draw (0,3) node [] {$B$};
\end{scope}

\begin{scope}[xshift=12cm]
  \coordinate (hh) at (0 ,2) ;
  \coordinate (bd) at (1.732,-1) ;
  \coordinate (bg) at (-1.732,-1) ;
  \coordinate (hd) at ($(hh)+(bd)$) ;
  \coordinate (hg) at ($(hh)+(bg)$) ;
  \coordinate (bb) at ($(bd)+(bg)$) ;
  \coordinate (cc) at ($(hd) + (bb)- (bd)$);  
  \draw (hg) -- (hh) node [midway,sloped] {$|$};
  \draw (hh) -- (hd) node [midway,sloped] {$|$};
  \draw (hd) -- (bd) node [midway,sloped] {$|||$};
  \draw (bd) -- (bb) node [midway,sloped] {$|||$};
  \draw (bb) -- (bg) node [midway,sloped] {$||$};
  \draw (bg) -- (hg) node [midway,sloped] {$||$};
  \draw (hh) -- (cc) node [midway,sloped] {$|$};
  \draw (bg) -- (cc) node [midway,sloped] {$||$};
  \draw (bd) -- (cc) node [midway,sloped] {$|||$};
  \draw (0,3) node [] {$C$};
\end{scope}


\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../Alpha embeddings"
%%% End:


==> kite_flip.tex <==
\begin{tikzpicture}[scale=1]

\begin{scope}
  \coordinate (hh) at (0 ,2) ;
  \coordinate (bd) at (1.732,-1) ;
  \coordinate (bg) at (-1.732,-1) ;
  \coordinate (hd) at ($(hh)+(bd)$) ;
  \coordinate (hg) at ($(hh)+(bg)$) ;
  \coordinate (bb) at ($(bd)+(bg)$) ;
  \coordinate (cc) at ($(hd) + (bb)- (bd)$);  
  \draw (hg) -- (hh) node [midway,sloped] {$|$};
  \draw (hh) -- (hd) node [midway,sloped] {$|$};
  \draw (hd) -- (bd) node [midway,sloped] {$|||$};
  \draw (bd) -- (bb) node [midway,sloped] {$|||$};
  \draw (bb) -- (bg) node [midway,sloped] {$||$};
  \draw (bg) -- (hg) node [midway,sloped] {$||$};
  \draw (hh) -- (cc) node [midway,sloped] {$|$};
  \draw (bg) -- (cc) node [midway,sloped] {$||$};
  \draw (bd) -- (cc) node [midway,sloped] {$|||$};
  \draw [dashed,gray] (hh) -- (bg);
  \draw [dashed,gray] (bg) -- (bd);
  \draw [dashed,gray] (bd) -- (hh);
  \draw (hh) node [above] {$A_1$};
  \draw (hd) node [above right] {$A_6$};
  \draw (hg) node [above left] {$A_2$};
  \draw (bd) node [below right] {$A_5$};
  \draw (bg) node [below left] {$A_3$};
  \draw (bb) node [below] {$A_4$};
  \draw (0,0) node [below] {$A_0$};
  \draw (hh) node [below left] {$\alpha_5$};
  \draw (bg) node [above right] {$\beta_5$};
  \draw (bg) node [right] {$\alpha_1$};
  \draw (bd) node [left] {$\beta_1$};
  \draw (bd) node [above left] {$\alpha_3$};
  \draw (hh) node [below right] {$\beta_3$};
\end{scope}

\begin{scope}[xshift=2.5cm, yshift=-0.2cm]
  \draw[>=stealth,->, line width = 1pt] (0,0) -- (2,0);
\end{scope}

\begin{scope}[xshift = 7cm]
  \coordinate (hh) at (0 ,2) ;
  \coordinate (bd) at (1.732,-1) ;
  \coordinate (bg) at (-1.732,-1) ;
  \coordinate (hd) at ($(hh)+(bd)$) ;
  \coordinate (hg) at ($(hh)+(bg)$) ;
  \coordinate (bb) at ($(bd)+(bg)$) ;
  \coordinate (cc) at ($(hd) + (bb)- (bd)$);  
  \draw (hg) -- (hh) node [midway,sloped] {$|$};
  \draw (hh) -- (hd) node [midway,sloped] {$|$};
  \draw (hd) -- (bd) node [midway,sloped] {$|||$};
  \draw (bd) -- (bb) node [midway,sloped] {$|||$};
  \draw (bb) -- (bg) node [midway,sloped] {$||$};
  \draw (bg) -- (hg) node [midway,sloped] {$||$};
  \draw (hg) -- (cc) node [midway,sloped] {$\circ$};
  \draw (hd) -- (cc) node [midway,sloped] {$\circ$};
  \draw (bb) -- (cc) node [midway,sloped] {$\circ$};
  \draw (hh) node [above] {$A_1$};
  \draw (hd) node [above right] {$A_6$};
  \draw (hg) node [above left] {$A_2$};
  \draw (bd) node [below right] {$A_5$};
  \draw (bg) node [below left] {$A_3$};
  \draw (bb) node [below] {$A_4$};
  \draw (0,0) node [] {$A_7$};
  \draw [dashed,gray] (hh) -- (cc);
  \draw [dashed,gray] (bg) -- (cc);
  \draw [dashed,gray] (bd) -- (cc);
  \draw (hh) node [below] {$\beta_4$};
  \draw (cc) node [above] {$\alpha_4$};
  \draw (bg) node [above right] {$\beta_6$};
  \draw (cc) node [below left] {$\alpha_6$};
  \draw (bd) node [above left] {$\beta_2$};
  \draw (cc) node [below right] {$\alpha_2$};
\end{scope}


\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../Alpha embeddings"
%%% End:


==> order.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'order.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{380.60191718bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.86717748)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{order.pdf}}%
    \put(0.85786544,0.516218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.71637436,0.74252154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{order.pdf}}%
    \put(0.29439018,0.78643701){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0.12013619,0.67439629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(-0.00654289,0.29098125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-a$\end{tabular}}}}%
    \put(0.12492181,0.07224893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-d$\end{tabular}}}}%
    \put(0.58631504,0.02945945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-c$\end{tabular}}}}%
    \put(0.76422863,0.16430211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-b$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> order_x.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'order_x.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1326.43129844bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24228006)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{order_x.pdf}}%
    \put(0.18285705,0.2162742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{order_x.pdf}}%
    \put(0.22843923,0.07613282){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_1$\end{tabular}}}}%
    \put(0.23497357,0.13970376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_6$\end{tabular}}}}%
    \put(-0.00104403,0.08612824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_3$\end{tabular}}}}%
    \put(0.02867964,0.20207524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_4$\end{tabular}}}}%
    \put(0.09983534,0.00296626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_2$\end{tabular}}}}%
    \put(0.2875628,-0.27923152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39742463\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{order_x.pdf}}%
    \put(0.07864501,0.23086209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_5$\end{tabular}}}}%
    \put(0.23657283,0.10931763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_1$\end{tabular}}}}%
    \put(0.02586915,0.03535147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{order_x.pdf}}%
    \put(0.38047036,0.19620914){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{order_x.pdf}}%
    \put(0.43227236,0.00715834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_1$\end{tabular}}}}%
    \put(0.447288,0.23272409){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_6$\end{tabular}}}}%
    \put(0.35177874,0.08443957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_3$\end{tabular}}}}%
    \put(0.34955581,0.14695373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_4$\end{tabular}}}}%
    \put(0.38819952,0.03181062){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{order_x.pdf}}%
    \put(0.7243064,0.03476477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w^2_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{order_x.pdf}}%
    \put(0.77482367,0.22807097){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w^2_1$\end{tabular}}}}%
    \put(0.69965803,0.16370039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w^2_6$\end{tabular}}}}%
    \put(0.94474608,0.1501066){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w^2_3$\end{tabular}}}}%
    \put(0.92635436,0.05415048){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w^2_4$\end{tabular}}}}%
    \put(0.90996175,0.20768028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w^2_2$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> prop_loc.tex <==
\begin{tikzpicture}[scale=0.7]
\draw [line width=2pt,gray] (0,0) -- (7,0);
\draw [line width=2pt,gray, dashed] (3.5,-2.5) -- (3.5,2.5);
\draw [dashed] (1,2) -- (6,2) -- (6,-2) -- (1.5,-1.5) -- (1.5,1.5) --
(5.5,1.5) -- (5.5,-1.5) -- (1,-2) -- cycle;
\draw (1,2) node [above left] {$d$};
\draw (1.2,1.8) node [below right] {$-d$};
\draw (6,2) node [above right] {$c$};
\draw (5.8,1.8) node [below left] {$-c$};
\draw (1,-2) node [below left] {$a$};
\draw (1.2,-1.8) node [above right] {$-a$};
\draw (6,-2) node [below right] {$b$};
\draw (5.8,-1.8) node [above left] {$-b$};
\draw (3.5,0) node [above left] {$e$};
\draw (0,0) node [left] {$u$};
\draw (7,0) node [right] {$v$};
\draw (3.5,-2.5) node [below] {$x$};
\draw (3.5,2.5) node [above] {$y$};

\draw (9,0) node [] {$\longrightarrow$};
\node [draw=black,fill=black, thick, circle, inner sep=0pt, minimum
size=3pt] at (12,0) {};
\node [draw=black, fill=black, thick, circle, inner sep=0pt, minimum
size=3pt] at (16,0.5) {};
\node [draw=black, fill=white, thick, circle, inner sep=0pt, minimum
size=3pt] at (14,2) {};
\node [draw=black, fill=white, thick, circle, inner sep=0pt, minimum
size=3pt] at (14.8,-1.9) {};

\draw [-{Latex[length=3mm]}] (12,0) -- (14,2);
\draw [-{Latex[length=3mm]}] (12,0) -- (14.8,-1.9);
\draw [-{Latex[length=3mm]}] (16,0.5) -- (14,2);
\draw [-{Latex[length=3mm]}] (16,0.5) -- (14.8,-1.9);

\draw (12,0) node [left] {$\mathcal{S}(u)$};
\draw (16,0.5) node [right] {$\mathcal{S}(v)$};
\draw (14,2) node [above] {$\mathcal{S}(y)$};
\draw (14.8,-1.9) node [below] {$\mathcal{S}(x)$};


\draw (13,1) node [left] {$d^2$};
\draw (15,1.25) node [above right] {$c^2$};
\draw (13.4,-0.9) node [below left] {$a^2$};
\draw (15.4,-0.7) node [right] {$b^2$};

\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "YDelta.pdf"
%%% End:


==> propagation.tex <==
\begin{tikzpicture}[scale=0.6]
\draw [line width=2pt,gray] (0,0) -- (7,0);
\draw [dashed] (1,2) -- (6,2) -- (6,-2) -- (1.5,-1.5) -- (1.5,1.5) --
(5.5,1.5) -- (5.5,-1.5) -- (1,-2) -- cycle;
\draw (1,2) node [above left] {$v$};
\draw (6,2) node [above right] {$v'$};
\draw (1,-2) node [below left] {$v''$};
\draw (3.5,0) node [above] {$e$};
\end{tikzpicture}



==> st.tex <==
\begin{tikzpicture}[scale=0.7]

\begin{scope}[xshift=9cm]
  \coordinate (hh) at (0 ,2) ;
  \coordinate (bd) at (1.732,-1) ;
  \coordinate (bg) at (-1.732,-1) ;
  \coordinate (hd) at ($(hh)+(bd)$) ;
  \coordinate (hg) at ($(hh)+(bg)$) ;
  \coordinate (bb) at ($(bd)+(bg)$) ;
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (hh) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] at (hd) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] at (hg) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (bd) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (bg) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] at (bb) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] at (0,0) {};
  \draw (hh) node [above] {$A_1$};
  \draw (hd) node [above right] {$A_6$};
  \draw (hg) node [above left] {$A_2$};
  \draw (bd) node [below right] {$A_5$};
  \draw (bg) node [below left] {$A_3$};
  \draw (bb) node [below] {$A_4$};
  \draw (0,0) node [below] {$A_0$};
  \draw (hh) -- (bg) -- (bd) -- (hh);
  \draw (-0.8,0.5) node [left] {$\theta_5$};
  \draw (0.8,0.5) node [right] {$\theta_3$};
  \draw (0,-1) node [below] {$\theta_1$};
\end{scope}

\begin{scope}[yshift=0cm]
  \begin{scope}[xshift=0cm]
  \coordinate (hh) at (0 ,2) ;
  \coordinate (bd) at (1.732,-1) ;
  \coordinate (bg) at (-1.732,-1) ;
  \coordinate (hd) at ($(hh)+(bd)$) ;
  \coordinate (hg) at ($(hh)+(bg)$) ;
  \coordinate (bb) at ($(bd)+(bg)$) ;
  \coordinate (cc) at ($(hd) + (bb)- (bd)$);
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (hh) {};
  \node [draw=black, fill=white,circle,thick,inner sep=0pt,minimum size=4pt] at (hd) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] at (hg) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (bd) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (bg) {};
  \node [draw=black, fill=white,thick,circle,inner sep=0pt,minimum size=4pt] at (bb) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (cc) {};
  \draw (hh) node [above] {$A_1$};
  \draw (hd) node [above right] {$A_6$};
  \draw (hg) node [above left] {$A_2$};
  \draw (bd) node [below right] {$A_5$};
  \draw (bg) node [below left] {$A_3$};
  \draw (bb) node [below] {$A_4$};
  \draw (0,0) node [below] {$A_7$};
  \draw (hh) -- (cc);
  \draw (bg) -- (cc);
  \draw (bd) -- (cc);
  \draw (0.9,-0.5) node [right] {$\theta_2$};
  \draw (-0.9,-0.5) node [left] {$\theta_6$};
  \draw (0,1) node [left] {$\theta_4$};
\end{scope}
\begin{scope}[xshift=3.5cm, yshift=-0.2cm]
  \draw[>=stealth,<->, line width = 1pt] (0,0) -- (2,0);
\end{scope}
\end{scope}

\end{tikzpicture}


==> st_ising.tex <==
\begin{tikzpicture}[scale=0.7]

\begin{scope}[xshift=9cm]
  \coordinate (hh) at (0 ,2) ;
  \coordinate (bd) at (1.732,-1) ;
  \coordinate (bg) at (-1.732,-1) ;
  \coordinate (hd) at ($(hh)+(bd)$) ;
  \coordinate (hg) at ($(hh)+(bg)$) ;
  \coordinate (bb) at ($(bd)+(bg)$) ;
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (hh) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (bd) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (bg) {};
  \draw (hh) -- (bg) -- (bd) -- (hh);
  \draw (-0.8,0.5) node [left] {$J_5$};
  \draw (0.8,0.5) node [right] {$J_3$};
  \draw (0,-1) node [below] {$J_1$};
\end{scope}

\begin{scope}[yshift=0cm]
  \begin{scope}[xshift=0cm]
  \coordinate (hh) at (0 ,2) ;
  \coordinate (bd) at (1.732,-1) ;
  \coordinate (bg) at (-1.732,-1) ;
  \coordinate (hd) at ($(hh)+(bd)$) ;
  \coordinate (hg) at ($(hh)+(bg)$) ;
  \coordinate (bb) at ($(bd)+(bg)$) ;
  \coordinate (cc) at ($(hd) + (bb)- (bd)$);
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (hh) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (bd) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (bg) {};
  \node [draw=black, fill=black,thick,circle,inner sep=0pt,minimum size=4pt] at (cc) {};
  \draw (hh) -- (cc);
  \draw (bg) -- (cc);
  \draw (bd) -- (cc);
  \draw (0.9,-0.5) node [above] {$J_2$};
  \draw (-0.9,-0.5) node [above] {$J_6$};
  \draw (0,1) node [left] {$J_4$};
\end{scope}
\begin{scope}[xshift=3.5cm, yshift=-0.2cm]
  \draw[>=stealth,<->, line width = 1pt] (0,0) -- (2,0);
\end{scope}
\end{scope}

\end{tikzpicture}


==> st_propagation.tex <==
\begin{tikzpicture}[scale=0.95]
  \begin{scope}[xshift=7cm]
\draw [line width=2pt,color=gray] (-2.2992330335477806,-2.184431458745066)-- (2.3111103481729165,-2.175925290144105);
\draw [line width=2pt,color=gray] (2.3111103481729165,-2.175925290144105)-- (-0.0014279007847367098,1.8124961142949965);
\draw [line width=2pt,color=gray] (-0.0014279007847367098,1.8124961142949965)-- (-2.2992330335477806,-2.184431458745066);
\draw [dashed] (-2.6905167891919723,-1.469913296264367)-- (-1,1.5);
\draw [dashed] (-1,1.5)-- (-0.1897032205095279,0.8182460573940611);
\draw [dashed] (-0.1897032205095279,0.8182460573940611)-- (-1.5,-1.5);
\draw [dashed] (-1.5,-1.5)-- (-2.2141713475381737,-1.2827775870432316);
\draw [dashed] (-2.2141713475381737,-1.2827775870432316)-- (-0.8446782027835015,1.1159619584276856);
\draw [dashed] (-0.8446782027835015,1.1159619584276856)-- (0.2356052095385069,0.8182460573940611);
\draw [dashed] (0.2356052095385069,0.8182460573940611)-- (-1.2614804642305755,-1.8782093891104805);
\draw [dashed] (-1.2614804642305755,-1.8782093891104805)-- (-2.6905167891919723,-1.469913296264367);
\draw [dashed] (-1.5,-1.5)-- (-1.2699866328315363,-2.490653528379651);
\draw [dashed] (-1.5506901966632392,-2.7628509236103933)-- (-1.2614804642305755,-1.8782093891104805);
\draw [dashed] (-1.5506901966632392,-2.7628509236103933)-- (1.605098354293179,-2.7543447550094324);
\draw [dashed] (1.605098354293179,-2.7543447550094324)-- (1.5,-1.5);
\draw [dashed] (1.5,-1.5)-- (-1.5,-1.5);
\draw [dashed] (-1.2614804642305755,-1.8782093891104805)-- (1.3158886218605153,-1.8782093891104805);
\draw [dashed] (1.3158886218605153,-1.8782093891104805)-- (1.3669256334662794,-2.490653528379651);
\draw [dashed] (1.3669256334662794,-2.490653528379651)-- (-1.2699866328315363,-2.490653528379651);
\draw [dashed] (2.2515671679661917,-1.3168022614470745)-- (1.3158886218605153,-1.8782093891104805);
\draw [dashed] (1.5,-1.5)-- (2.7364187782209513,-1.4614071276634064);
\draw [dashed] (2.7364187782209513,-1.4614071276634064)-- (1.1117405754374585,1.473221039668035);
\draw [dashed] (1.1117405754374585,1.473221039668035)-- (-0.1897032205095279,0.8182460573940611);
\draw [dashed] (0.2356052095385069,0.8182460573940611)-- (0.9416172034182446,1.0989496212257641);
\draw [dashed] (0.9416172034182446,1.0989496212257641)-- (2.2515671679661917,-1.3168022614470745);
\draw [dashed] (1.3158886218605153,-1.8782093891104805)-- (-0.1897032205095279,0.8182460573940611);
\draw [dashed] (1.5,-1.5)-- (0.2356052095385069,0.8182460573940611);

\draw [color=gray] (-1.1,-0.17) node [left] {$\theta_5$};
\draw [color=gray] (0,-2.1) node [below] {$\theta_1$};
\draw [color=gray] (1.1,-0.17) node [right] {$\theta_3$};

\draw (-1,1.5) node [] {$w_1$};
\draw (-2.7,-1.5) node [] {$w_2$};
\draw (-1.55,-2.8) node [] {$w_3$};
\draw (1.55,-2.8) node [] {$w_4$};
\draw (2.7,-1.5) node [] {$w_5$};
\draw (1.1,1.5) node [] {$w_6$};

\draw (-0.2,0.8) node [] {$y_1$};
\draw (-1.2,-1.9) node [] {$y_3$};
\draw (1.5,-1.5) node [] {$y_5$};
\end{scope}

\begin{scope}[]
\draw [line width=2pt,color=gray] (-2.2992330335477806,-2.184431458745066)-- (0.0034831379467993783,-0.849286878198058);
\draw [line width=2pt,color=gray] (0.0034831379467993783,-0.849286878198058)-- (-0.0014279007847367098,1.8124961142949965);
\draw [line width=2pt,color=gray] (0.0034831379467993783,-0.849286878198058)-- (2.3111103481729165,-2.175925290144105);
\draw [dashed] (-0.9467522259950308,-0.3981360525433185)-- (-0.8787028771873452,1.6773690860910926);
\draw [dashed] (-0.8787028771873452,1.6773690860910926)-- (0.8395431802067154,1.6943814232930139);
\draw [dashed] (0.8395431802067154,1.6943814232930139)-- (0.8140246744038332,-0.3896298839423578);
\draw [dashed] (0.8140246744038332,-0.3896298839423578)-- (-0.4959252901441139,-0.610790267567336);
\draw [dashed] (-0.4959252901441139,-0.610790267567336)-- (-0.46190061574027114,1.4051716908603502);
\draw [dashed] (-0.46190061574027114,1.4051716908603502)-- (0.4482594245625233,1.4051716908603502);
\draw [dashed] (0.4482594245625233,1.4051716908603502)-- (0.40572858155771985,-0.610790267567336);
\draw [dashed] (0.40572858155771985,-0.610790267567336)-- (-0.9467522259950308,-0.3981360525433185);
\draw [dashed] (-2.392800888158349,-1.3933577788557205)-- (-1.6272457140718866,-2.558702877187337);
\draw [dashed] (-1.6272457140718866,-2.558702877187337)-- (0.03145716311544922,-1.6145181624806988);
\draw [dashed] (0.03145716311544922,-1.6145181624806988)-- (-0.4959252901441139,-0.610790267567336);
\draw [dashed] (-0.4959252901441139,-0.610790267567336)-- (-1.8824307721007074,-1.5464688136730131);
\draw [dashed] (-1.8824307721007074,-1.5464688136730131)-- (-1.5166655222593974,-2.1333944471393016);
\draw [dashed] (-1.5166655222593974,-2.1333944471393016)-- (0.005938657312567138,-1.2147282382355458);
\draw [dashed] (0.005938657312567138,-1.2147282382355458)-- (-0.9467522259950308,-0.3981360525433185);
\draw [dashed] (-0.9467522259950308,-0.3981360525433185)-- (-2.392800888158349,-1.3933577788557205);
\draw [dashed] (0.03145716311544922,-1.6145181624806988)-- (1.7326908833075885,-2.6097398887931007);
\draw [dashed] (1.7326908833075885,-2.6097398887931007)-- (2.557789237600776,-1.4699132962643668);
\draw [dashed] (2.557789237600776,-1.4699132962643668)-- (0.8140246744038332,-0.3896298839423578);
\draw [dashed] (0.8140246744038332,-0.3896298839423578)-- (0.005938657312567138,-1.2147282382355458);
\draw [dashed] (0.005938657312567138,-1.2147282382355458)-- (1.690160040302785,-2.175925290144105);
\draw [dashed] (1.690160040302785,-2.175925290144105)-- (2.0474191215431343,-1.580493488076856);
\draw [dashed] (2.0474191215431343,-1.580493488076856)-- (0.40572858155771985,-0.610790267567336);
\draw [dashed] (0.40572858155771985,-0.610790267567336)--
(0.03145716311544922,-1.6145181624806988);


\draw [color=gray] (0.1,0.5) node [left] {$\theta_4$};
\draw [color=gray] (-1,-1.5) node [above] {$\theta_6$};
\draw [color=gray] (1,-1.5) node [above] {$\theta_2$};

\draw (-0.9,1.7) node [] {$w_1$};
\draw (-2.4,-1.4) node [] {$w_2$};
\draw (-1.6,-2.6) node [] {$w_3$};
\draw (1.7,-2.6) node [] {$w_4$};
\draw (2.6,-1.5) node [] {$w_5$};
\draw (0.8,1.7) node [] {$w_6$};

\draw (-1.1,-0.4) node [] {$z_2$};
\draw (0,-1.8) node [] {$z_4$};
\draw (1,-0.4) node [] {$z_6$};

\end{scope}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "YDelta.pdf"
%%% End:

